Feed-Forward SceneDINO for Unsupervised Semantic Scene Completion

Semantic scene completion (SSC) aims to infer both the 3D geometry and semantics of a scene from single images. In contrast to prior work on SSC that heavily relies on expensive ground-truth annotations, we approach SSC in an unsupervised setting. Our novel method, SceneDINO, adapts techniques from self-supervised representation learning and 2D unsupervised scene understanding to SSC. Our training exclusively utilizes multi-view consistency self-supervision without any form of semantic or geometric ground truth. Given a single input image, SceneDINO infers the 3D geometry and expressive 3D DINO features in a feed-forward manner. Through a novel 3D feature distillation approach, we obtain unsupervised 3D semantics. In both 3D and 2D unsupervised scene understanding, SceneDINO reaches state-of-the-art segmentation accuracy. Linear probing our 3D features matches the segmentation accuracy of a current supervised SSC approach. Additionally, we showcase the domain generalization and multi-view consistency of SceneDINO, taking the first steps towards a strong foundation for single image 3D scene understanding.

==> artwork/method/architechture_overview_paper.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{334.69839982bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82151761)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{artwork/method/architechture_overview_paper_.pdf}}%
    \put(0.48,0.095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sffamily\scriptsize $\mathbf{E}$\end{tabular}}}}%
    \put(0.747,0.132){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sffamily\scriptsize $\mathbf{I}_{1}$\end{tabular}}}}%
    \put(0.91310158,0.13875003){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sffamily\scriptsize \end{tabular}}}}%
    \put(0.07,0.685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sffamily\scriptsize $\mathbf{I}_{0}$\end{tabular}}}}%
    \put(0.659,0.628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sffamily\scriptsize $h$\end{tabular}}}}%
    \put(0.23,0.428){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sffamily\scriptsize $\phi$\end{tabular}}}}%
    \put(0.20,0.345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sffamily\scriptsize $\mathbf{x}_{i}$\end{tabular}}}}%
    \put(0.07,0.385){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sffamily\scriptsize $\xi$\end{tabular}}}}%
    \put(0.29,0.325){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sffamily\scriptsize $\mathbf{e}_{\mathbf{u}}$\end{tabular}}}}%
    \put(0.34,0.45){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sffamily\scriptsize $f_{\mathbf{x}_{i}}$\end{tabular}}}}%
    \put(0.34,0.407){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sffamily\scriptsize $\sigma_{\mathbf{x}_{i}}$\end{tabular}}}}%
    \put(0.34,0.552){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sffamily\scriptsize $p_{\mathbf{x}_{i}}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> artwork/method/rendering.tex <==
\begin{tikzpicture}[
    clip,
    baseline,
    >={Stealth[inset=0pt,length=3.0pt,angle'=45]},
    every node/.style={font=\sffamily\scriptsize},
    sqr_node/.style={rectangle, inner sep=2pt, draw=black, fill=none, thin},
    img_node/.style={rectangle, inner sep=0pt, draw=black},
    ]

    \begin{scope}[yshift=0.4cm]
    
    \node (features) [label={[shift={(0.0,-0.15)}, text=black]Embedding $\mathbf{e}_\mathbf{u}$}] at (0.02,0.0) {
        \begin{tikzpicture}[scale=1]
        \draw[step=0.15, black, thin] (0,0) grid (1.2,0.155);

        \node at ([xshift=0cm] 0.075, 0.075)
              [sqr_node, fill=tud1a!20, minimum height=0.15cm, minimum width=0.15cm] {};
        \node at ([xshift=0.15cm] 0.075, 0.075)
              [sqr_node, fill=tud4a!15, minimum height=0.15cm, minimum width=0.15cm] {};
        \node at ([xshift=0.30cm] 0.075, 0.075)
              [sqr_node, fill=tud9a!35, minimum height=0.15cm, minimum width=0.15cm] {};
        \node at ([xshift=0.45cm] 0.075, 0.075)
              [sqr_node, fill=tud8a!20, minimum height=0.15cm, minimum width=0.15cm] {};
        \node at ([xshift=0.6cm] 0.075, 0.075)
              [sqr_node, fill=tud10a!25, minimum height=0.15cm, minimum width=0.15cm] {};
        \node at ([xshift=0.75cm] 0.075, 0.075)
              [sqr_node, fill=tud3a!40, minimum height=0.15cm, minimum width=0.15cm] {};
        \node at ([xshift=0.9cm] 0.075, 0.075)
              [sqr_node, fill=tud6a!40, minimum height=0.15cm, minimum width=0.15cm] {};
        \node at ([xshift=1.05cm] 0.075, 0.075)
              [sqr_node, fill=tud7a!35, minimum height=0.15cm, minimum width=0.15cm] {};
        
        \end{tikzpicture}
    };

    \node (pos) [, label={[shift={(-0.525,-0.53)}, text=black]$(\mathbf{u}, d)$}, below of = features, xshift=0.3cm, yshift=0.5cm] {
        \begin{tikzpicture}[scale=1]
        \draw[fill=tud11a!40] (0,0) circle (4pt);
        \node (0,0) [text=black]{$\gamma$};
        \end{tikzpicture}
    };
    
    \node (mlp) [right of = features, xshift=0.7cm, yshift=-0.2cm, label={[shift={(0.0,0.2)}, text=black]$\phi$}] at (0,0) {};
    \foreach \i in {-0.25, 0.0, 0.25} {
        \node at ([xshift=-\i cm] mlp)
              [sqr_node, fill=tud0a!70, minimum height=0.8cm, minimum width=0.2cm] {};
    }

    \draw[-, thin] ([xshift=-0.6cm, yshift=0.0cm] mlp.west) coordinate (mlp_in) |- ([xshift=-0.1cm, yshift=0.0cm] features.east);
    \draw[-, thin] (mlp_in) |- ([xshift=-0.1cm, yshift=0.0cm] pos.east);
    \draw[->, thin] (mlp_in) -- ([xshift=0.335cm, yshift=0.0cm] mlp_in) coordinate (mlp_in);

    \draw[-, thin] ([xshift=0.5cm, yshift=0.0cm] mlp.east) coordinate (mlp_out) -- ([xshift=0.265cm, yshift=0.0cm] mlp.east);
    \draw[<-, thin] ([xshift=0.3cm, yshift=0.3cm] mlp_out) coordinate (mlp_top) -| (mlp_out);
    \draw[<-, thin] ([xshift=0.3cm, yshift=-0.3cm] mlp_out) coordinate (mlp_bot) -| (mlp_out);

    \node (sigma) [xshift=0.3cm, label={[shift={(-0.0,-0.18)}, text=black]Density}] at (mlp_top) {$\sigma_i$};
    \node (feat) [xshift=0.3cm, label={[shift={(-0.0,-0.18)}, text=black]Feature}] at (mlp_bot) {$f_i$};
    \end{scope}

    \begin{scope}[yshift=0.2cm]

    \node (plot_sigma) [] at (0, -1.5) {
    \begin{tikzpicture}[scale=1]
        \draw[<->] (0,0.8) -- (0,0) -- (1.1,0);   %
        
        \node at (-0.1,0.85) {\(\sigma\)};
               
        \fill (0.1,0) circle (1pt);
        \fill (0.3,0) circle (1pt);
        \fill[red] (0.5,0) circle (1pt);  %
        \fill (0.7,0) circle (1pt);
        \fill (0.9,0) circle (1pt);
        
        \node[below] at (0.5,0) {$x_i$};
        
        \draw[thin,domain=0.1:0.9,samples=100]
        plot (\x,{0.7*exp(-((\x-0.4)^2)/0.02)});
    \end{tikzpicture}
    };

    \node (plot_feat) [right of = plot_sigma, xshift = 0.2cm] at (0, -1.5) {
    \begin{tikzpicture}[scale=1]
        \node[anchor=south west] at (-0.079, -0.081) {\includegraphics[width=0.99cm, height=0.69cm]{artwork/method/feature_map_low_saturation.png}};
    
        \draw[<->] (0,0.8) -- (0,0) -- (1.1,0);   %
        
        \node at (-0.1,0.85) {$f$};
        
        \fill (0.1,0) circle (1pt);
        \fill (0.3,0) circle (1pt);
        \fill[red] (0.5,0) circle (1pt);  %
        \fill (0.7,0) circle (1pt);
        \fill (0.9,0) circle (1pt);
        
        \node[below] at (0.5,0) {$x_i$};
        
        \draw[thin,domain=0.1:0.9,samples=100]
        plot (\x,{0.5*exp(-((\x-0.55)^2)/0.01)});
    \end{tikzpicture}
    };

    \node (int) [right of = plot_feat, xshift=-0.1cm] {\small{$\displaystyle \int$}};

    \node (int_out) [right of=int, xshift=-0.15cm, inner sep=0cm] {$(\hat{d}, \hat{f}, \hat{c})$};

    \draw[->, thin] ([xshift=-0.2cm]int.east) -- (int_out.west);

    \draw [decorate, decoration={brace, amplitude=8pt, aspect=0.73}](-0.55,-2.4) -- (3.33,-2.4);
    \end{scope}

    \node (img) [inner sep=0, below of = plot_sigma, xshift=0.2cm, yshift=-0.3cm] {\includegraphics[width=1.5cm]{artwork/experiments/2D_kitti/img_demo.png}};
    \node (img_sample)[right of = img, xshift=1.9cm, label={[shift={(-1.3,-0.2)}, text=black]Sample at $\mathbf{u}_s$}, label={[shift={(-0.02,-0.15)}, text=black]Color}] {$c_i$};
    \draw[->, thin] ([xshift=0.5cm]img.center) coordinate (img_dot) -- (img_sample);
    \fill (img_dot) [red] circle (1pt);

    

    

    
\end{tikzpicture}


==> tabels/confusion_matrix_2d_baseline.tex <==
\begin{tikzpicture}[every node/.style={font=\sffamily\scriptsize},]
    \begin{axis}[
        axis equal image,
        colormap={bluewhite}{color=(white) rgb255=(90,96,191)},
        xticklabels={road, sidewalk, building, wall, fence, pole, traffic light, traffic sign, vegetation, terrain, sky, person, rider, car, truck, bus, train, motorcycle, bicycle}, %
        xtick={0,...,18}, %
        xtick style={draw=none},
        axis y line*=right, 
        yticklabel pos=right,
        yticklabels={road, sidewalk, building, wall, fence, pole, traffic light, traffic sign, vegetation, terrain, sky, person, rider, car, truck, bus, train, motorcycle, bicycle}, %
        ytick={0,...,18}, %
        ytick style={draw=none},
        tick label style={font=\sffamily\scriptsize},
        enlargelimits=false,
        colorbar,
        colorbar style={
            width=5pt,
            ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
            yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
        },
        xticklabel style={
          rotate=90
        },
        point meta max=1.0,
        point meta min=0,
        colormap={svbcolorbar}{[1pt]
          rgb(0pt)=(1,1,1);
          rgb(200pt)=(0.9803921568627451,0.01568627450980392,0.01568627450980392)
        },
    ]
    \addplot[
        matrix plot,
        mesh/cols=19, %
        point meta=explicit,draw=gray
    ] table [meta=C] {
    
x y C
0 0 0.972
1 0 0.011
2 0 0.000
3 0 0.001
4 0 0.000
5 0 0.000
6 0 0.000
7 0 0.000
8 0 0.000
9 0 0.000
10 0 0.000
11 0 0.000
12 0 0.000
13 0 0.014
14 0 0.001
15 0 0.000
16 0 0.000
17 0 0.000
18 0 0.000

0 1 0.842
1 1 0.082
2 1 0.000
3 1 0.020
4 1 0.000
5 1 0.001
6 1 0.000
7 1 0.000
8 1 0.004
9 1 0.002
10 1 0.000
11 1 0.000
12 1 0.000
13 1 0.014
14 1 0.002
15 1 0.000
16 1 0.000
17 1 0.013
18 1 0.019

0 2 0.011
1 2 0.003
2 2 0.689
3 2 0.004
4 2 0.046
5 2 0.005
6 2 0.000
7 2 0.002
8 2 0.052
9 2 0.000
10 2 0.070
11 2 0.000
12 2 0.001
13 2 0.013
14 2 0.008
15 2 0.087
16 2 0.000
17 2 0.009
18 2 0.000

0 3 0.231
1 3 0.018
2 3 0.065
3 3 0.173
4 3 0.028
5 3 0.070
6 3 0.000
7 3 0.015
8 3 0.107
9 3 0.002
10 3 0.020
11 3 0.000
12 3 0.013
13 3 0.066
14 3 0.042
15 3 0.034
16 3 0.000
17 3 0.112
18 3 0.003

0 4 0.109
1 4 0.010
2 4 0.055
3 4 0.048
4 4 0.270
5 4 0.066
6 4 0.000
7 4 0.018
8 4 0.179
9 4 0.007
10 4 0.007
11 4 0.000
12 4 0.021
13 4 0.144
14 4 0.027
15 4 0.002
16 4 0.000
17 4 0.037
18 4 0.000

0 5 0.047
1 5 0.006
2 5 0.275
3 5 0.009
4 5 0.029
5 5 0.281
6 5 0.000
7 5 0.001
8 5 0.259
9 5 0.008
10 5 0.017
11 5 0.000
12 5 0.003
13 5 0.046
14 5 0.006
15 5 0.004
16 5 0.000
17 5 0.007
18 5 0.000

0 6 0.013
1 6 0.000
2 6 0.137
3 6 0.000
4 6 0.000
5 6 0.081
6 6 0.000
7 6 0.000
8 6 0.766
9 6 0.000
10 6 0.000
11 6 0.000
12 6 0.000
13 6 0.003
14 6 0.000
15 6 0.000
16 6 0.000
17 6 0.000
18 6 0.000

0 7 0.016
1 7 0.000
2 7 0.622
3 7 0.002
4 7 0.041
5 7 0.103
6 7 0.000
7 7 0.002
8 7 0.152
9 7 0.002
10 7 0.009
11 7 0.000
12 7 0.002
13 7 0.044
14 7 0.001
15 7 0.003
16 7 0.000
17 7 0.001
18 7 0.000

0 8 0.013
1 8 0.001
2 8 0.024
3 8 0.002
4 8 0.001
5 8 0.006
6 8 0.000
7 8 0.000
8 8 0.792
9 8 0.008
10 8 0.007
11 8 0.000
12 8 0.090
13 8 0.012
14 8 0.007
15 8 0.000
16 8 0.001
17 8 0.034
18 8 0.000

0 9 0.176
1 9 0.028
2 9 0.000
3 9 0.019
4 9 0.000
5 9 0.002
6 9 0.000
7 9 0.000
8 9 0.105
9 9 0.540
10 9 0.000
11 9 0.002
12 9 0.017
13 9 0.006
14 9 0.006
15 9 0.000
16 9 0.002
17 9 0.096
18 9 0.000

0 10 0.000
1 10 0.000
2 10 0.024
3 10 0.000
4 10 0.000
5 10 0.001
6 10 0.000
7 10 0.000
8 10 0.020
9 10 0.000
10 10 0.956
11 10 0.000
12 10 0.000
13 10 0.000
14 10 0.000
15 10 0.000
16 10 0.000
17 10 0.000
18 10 0.000

0 11 0.096
1 11 0.011
2 11 0.035
3 11 0.003
4 11 0.004
5 11 0.059
6 11 0.000
7 11 0.000
8 11 0.090
9 11 0.001
10 11 0.002
11 11 0.000
12 11 0.010
13 11 0.565
14 11 0.096
15 11 0.001
16 11 0.000
17 11 0.026
18 11 0.000

0 12 0.127
1 12 0.001
2 12 0.035
3 12 0.003
4 12 0.000
5 12 0.058
6 12 0.000
7 12 0.000
8 12 0.188
9 12 0.004
10 12 0.007
11 12 0.000
12 12 0.020
13 12 0.494
14 12 0.063
15 12 0.000
16 12 0.000
17 12 0.000
18 12 0.000

0 13 0.016
1 13 0.001
2 13 0.014
3 13 0.000
4 13 0.002
5 13 0.002
6 13 0.000
7 13 0.000
8 13 0.013
9 13 0.000
10 13 0.004
11 13 0.000
12 13 0.001
13 13 0.932
14 13 0.013
15 13 0.001
16 13 0.000
17 13 0.001
18 13 0.000

0 14 0.022
1 14 0.002
2 14 0.160
3 14 0.009
4 14 0.022
5 14 0.022
6 14 0.000
7 14 0.011
8 14 0.054
9 14 0.000
10 14 0.004
11 14 0.000
12 14 0.001
13 14 0.580
14 14 0.062
15 14 0.040
16 14 0.000
17 14 0.010
18 14 0.000

0 15 0.050
1 15 0.001
2 15 0.259
3 15 0.000
4 15 0.010
5 15 0.008
6 15 0.000
7 15 0.000
8 15 0.093
9 15 0.000
10 15 0.000
11 15 0.000
12 15 0.001
13 15 0.469
14 15 0.095
15 15 0.009
16 15 0.000
17 15 0.005
18 15 0.000

0 16 0.000
1 16 0.000
2 16 0.000
3 16 0.000
4 16 0.000
5 16 0.000
6 16 0.000
7 16 0.000
8 16 0.000
9 16 0.000
10 16 0.000
11 16 0.000
12 16 0.000
13 16 0.000
14 16 0.000
15 16 0.000
16 16 0.000
17 16 0.000
18 16 0.000

0 17 0.035
1 17 0.057
2 17 0.007
3 17 0.001
4 17 0.000
5 17 0.004
6 17 0.000
7 17 0.000
8 17 0.068
9 17 0.002
10 17 0.000
11 17 0.000
12 17 0.002
13 17 0.734
14 17 0.060
15 17 0.000
16 17 0.000
17 17 0.030
18 17 0.000

0 18 0.182
1 18 0.019
2 18 0.002
3 18 0.013
4 18 0.000
5 18 0.031
6 18 0.000
7 18 0.000
8 18 0.026
9 18 0.004
10 18 0.000
11 18 0.000
12 18 0.023
13 18 0.611
14 18 0.058
15 18 0.004
16 18 0.000
17 18 0.027
18 18 0.000


    }; %
    \end{axis}
\end{tikzpicture}


==> tabels/confusion_matrix_2d_ours.tex <==
\begin{tikzpicture}[every node/.style={font=\sffamily\scriptsize},]
    \begin{axis}[
        axis equal image,
        colormap={bluewhite}{color=(white) rgb255=(90,96,191)},
        xticklabels={road, sidewalk, building, wall, fence, pole, traffic light, traffic sign, vegetation, terrain, sky, person, rider, car, truck, bus, train, motorcycle, bicycle}, %
        xtick={0,...,18}, %
        xtick style={draw=none},
        axis y line*=right, 
        yticklabel pos=right,
        yticklabels={road, sidewalk, building, wall, fence, pole, traffic light, traffic sign, vegetation, terrain, sky, person, rider, car, truck, bus, train, motorcycle, bicycle}, %
        ytick={0,...,18}, %
        ytick style={draw=none},
        tick label style={font=\sffamily\scriptsize},
        enlargelimits=false,
        colorbar,
        colorbar style={
            width=5pt,
            ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
            yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
        },
        xticklabel style={
          rotate=90
        },
        point meta max=1.0,
        point meta min=0,
        colormap={svbcolorbar}{[1pt]
          rgb(0pt)=(1,1,1);
          rgb(200pt)=(0.9803921568627451,0.01568627450980392,0.01568627450980392)
        },
    ]
    \addplot[
        matrix plot,
        mesh/cols=19, %
        point meta=explicit,draw=gray
    ] table [meta=C] {
    
x y C
0 0 0.856
1 0 0.013
2 0 0.000
3 0 0.001
4 0 0.000
5 0 0.006
6 0 0.000
7 0 0.000
8 0 0.000
9 0 0.003
10 0 0.000
11 0 0.000
12 0 0.000
13 0 0.010
14 0 0.111
15 0 0.000
16 0 0.000
17 0 0.000
18 0 0.000

0 1 0.197
1 1 0.479
2 1 0.001
3 1 0.056
4 1 0.001
5 1 0.032
6 1 0.000
7 1 0.000
8 1 0.000
9 1 0.020
10 1 0.002
11 1 0.000
12 1 0.000
13 1 0.010
14 1 0.203
15 1 0.000
16 1 0.000
17 1 0.000
18 1 0.000

0 2 0.000
1 2 0.002
2 2 0.857
3 2 0.022
4 2 0.035
5 2 0.004
6 2 0.000
7 2 0.000
8 2 0.021
9 2 0.001
10 2 0.053
11 2 0.000
12 2 0.000
13 2 0.003
14 2 0.002
15 2 0.000
16 2 0.000
17 2 0.000
18 2 0.000

0 3 0.004
1 3 0.049
2 3 0.098
3 3 0.248
4 3 0.249
5 3 0.187
6 3 0.000
7 3 0.000
8 3 0.043
9 3 0.050
10 3 0.039
11 3 0.000
12 3 0.000
13 3 0.025
14 3 0.009
15 3 0.000
16 3 0.000
17 3 0.000
18 3 0.000

0 4 0.005
1 4 0.022
2 4 0.087
3 4 0.173
4 4 0.401
5 4 0.116
6 4 0.000
7 4 0.000
8 4 0.042
9 4 0.065
10 4 0.008
11 4 0.000
12 4 0.000
13 4 0.073
14 4 0.009
15 4 0.000
16 4 0.000
17 4 0.000
18 4 0.000

0 5 0.013
1 5 0.019
2 5 0.510
3 5 0.078
4 5 0.122
5 5 0.032
6 5 0.000
7 5 0.000
8 5 0.128
9 5 0.035
10 5 0.014
11 5 0.000
12 5 0.000
13 5 0.039
14 5 0.010
15 5 0.000
16 5 0.000
17 5 0.000
18 5 0.000

0 6 0.000
1 6 0.000
2 6 0.444
3 6 0.000
4 6 0.034
5 6 0.000
6 6 0.000
7 6 0.000
8 6 0.522
9 6 0.000
10 6 0.000
11 6 0.000
12 6 0.000
13 6 0.000
14 6 0.000
15 6 0.000
16 6 0.000
17 6 0.000
18 6 0.000

0 7 0.009
1 7 0.005
2 7 0.812
3 7 0.005
4 7 0.044
5 7 0.008
6 7 0.000
7 7 0.000
8 7 0.060
9 7 0.014
10 7 0.010
11 7 0.000
12 7 0.000
13 7 0.033
14 7 0.000
15 7 0.000
16 7 0.000
17 7 0.000
18 7 0.000

0 8 0.000
1 8 0.001
2 8 0.045
3 8 0.120
4 8 0.020
5 8 0.002
6 8 0.000
7 8 0.000
8 8 0.754
9 8 0.039
10 8 0.012
11 8 0.000
12 8 0.000
13 8 0.004
14 8 0.001
15 8 0.000
16 8 0.000
17 8 0.000
18 8 0.000

0 9 0.015
1 9 0.021
2 9 0.000
3 9 0.276
4 9 0.002
5 9 0.015
6 9 0.000
7 9 0.000
8 9 0.007
9 9 0.644
10 9 0.000
11 9 0.000
12 9 0.000
13 9 0.001
14 9 0.019
15 9 0.000
16 9 0.000
17 9 0.000
18 9 0.000

0 10 0.000
1 10 0.000
2 10 0.038
3 10 0.000
4 10 0.000
5 10 0.000
6 10 0.000
7 10 0.000
8 10 0.008
9 10 0.000
10 10 0.954
11 10 0.000
12 10 0.000
13 10 0.000
14 10 0.000
15 10 0.000
16 10 0.000
17 10 0.000
18 10 0.000

0 11 0.026
1 11 0.023
2 11 0.073
3 11 0.183
4 11 0.155
5 11 0.028
6 11 0.000
7 11 0.000
8 11 0.019
9 11 0.032
10 11 0.001
11 11 0.000
12 11 0.000
13 11 0.449
14 11 0.010
15 11 0.000
16 11 0.000
17 11 0.000
18 11 0.000

0 12 0.025
1 12 0.055
2 12 0.081
3 12 0.108
4 12 0.144
5 12 0.017
6 12 0.000
7 12 0.000
8 12 0.114
9 12 0.087
10 12 0.012
11 12 0.000
12 12 0.000
13 12 0.354
14 12 0.002
15 12 0.000
16 12 0.000
17 12 0.000
18 12 0.000

0 13 0.005
1 13 0.007
2 13 0.040
3 13 0.015
4 13 0.017
5 13 0.002
6 13 0.000
7 13 0.000
8 13 0.008
9 13 0.005
10 13 0.003
11 13 0.000
12 13 0.000
13 13 0.893
14 13 0.005
15 13 0.000
16 13 0.000
17 13 0.000
18 13 0.000

0 14 0.002
1 14 0.006
2 14 0.287
3 14 0.025
4 14 0.187
5 14 0.016
6 14 0.000
7 14 0.000
8 14 0.025
9 14 0.002
10 14 0.004
11 14 0.000
12 14 0.000
13 14 0.442
14 14 0.004
15 14 0.000
16 14 0.000
17 14 0.000
18 14 0.000

0 15 0.001
1 15 0.000
2 15 0.301
3 15 0.047
4 15 0.208
5 15 0.000
6 15 0.000
7 15 0.000
8 15 0.079
9 15 0.000
10 15 0.000
11 15 0.000
12 15 0.000
13 15 0.353
14 15 0.011
15 15 0.000
16 15 0.000
17 15 0.000
18 15 0.000

0 16 0.000
1 16 0.000
2 16 0.000
3 16 0.000
4 16 0.000
5 16 0.000
6 16 0.000
7 16 0.000
8 16 0.000
9 16 0.000
10 16 0.000
11 16 0.000
12 16 0.000
13 16 0.000
14 16 0.000
15 16 0.000
16 16 0.000
17 16 0.000
18 16 0.000

0 17 0.004
1 17 0.017
2 17 0.008
3 17 0.321
4 17 0.045
5 17 0.003
6 17 0.000
7 17 0.000
8 17 0.010
9 17 0.006
10 17 0.000
11 17 0.000
12 17 0.000
13 17 0.571
14 17 0.014
15 17 0.000
16 17 0.000
17 17 0.000
18 17 0.000

0 18 0.066
1 18 0.074
2 18 0.001
3 18 0.293
4 18 0.032
5 18 0.079
6 18 0.000
7 18 0.000
8 18 0.007
9 18 0.121
10 18 0.000
11 18 0.000
12 18 0.000
13 18 0.310
14 18 0.017
15 18 0.000
16 18 0.000
17 18 0.000
18 18 0.000



    }; %
    \end{axis}
\end{tikzpicture}

